Analysis of Single Event Induced Bit Faults in a Deep Neural Network Accelerator Pipeline

In recent years, the increased interest and the growth in application domains of Artificial Intelligence (AI), and more specifically Deep Neural Networks (DNNs), has led to an extensive usage of domain specific DNN accelerator processors to improve the computational efficiency of DNN inference. However, like any digital circuit, these processors are prone to faults induced by radiation particles such as heavy ions, protons, etc., making their use in harsh radiation environments a challenge. This work presents an in-depth analysis of the impact of such faults on the computational pipeline of a Systolic Array based Deep Neural Network accelerator (SA-DNN accelerator) by means of a Register Transfer Level (RTL) Fault Injection (FI) simulation in order to improve the observability of each hardware block. From this analysis, we present the sensitivity to single bit faults of register groups in the pipeline for three different DNN workloads utilising two datasets, namely MNIST and CIFAR-10. These sensitivity figures are presented in terms of Fault Propagation Probability ($P(f_{non-crit})$) and False Classification Probability ($P(f_{crit})$) which respectively show the probability that an injected fault causes a non-critical error (numerical offset) or a critical error (classification fault). From these results, we devise a fault mitigation strategy to harden the SA-DNN accelerator in an efficient way, both in terms of area and power overhead.

==> fig/accelerator_pipeline.tex <==
% Dependencies:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{shapes.geometric}
% \usepackage{ifthen}
% \newcommand\SAsize[1]{#1$\times$#1}
{
\input{fig/accelerator_pipeline_colours.tex}
\tikzstyle{arrow_sty}=[draw, very thick, ->, >=stealth]
\tikzstyle{arrowdashed_sty}=[draw, dashed, thick, ->, >=stealth]
\tikzstyle{dotarrow_sty}=[draw, very thick, {Circle[scale=0.7]}-stealth]
\tikzstyle{mac_sty}=[draw, fill=white]
\tikzstyle{input_sty}=[draw, fill=white!80!black]
\tikzstyle{ffchain-h_sty}=[draw, fill=colFFchainH, text=white]
\tikzstyle{sa-h_sty}=[draw, fill=colSAregH]
\tikzstyle{w_sty}=[draw, fill=colWeights]
\tikzstyle{sa-v_sty}=[draw, fill=colSAregV]
\tikzstyle{ffchain-v_sty}=[draw, fill=colFFchainV, text=white]
\tikzstyle{accum_sty}=[draw, fill=colAccum, text=white]
\tikzstyle{round_sty}=[draw, fill=colRound]
\tikzstyle{nlf_sty}=[draw, fill=colNLF, text=white]
\tikzstyle{pool_sty}=[draw, fill=colPool, text=white]

\newcommand\DrawHffchainReg[2]{%
    % rectangle
    \node (#1) at (#2) [ffchain-h_sty, minimum height=2cm, minimum width=0.5cm]{};
    \node (#1_text) at (#2) [ffchain-h_sty, draw=none, rotate=90, inner sep=0pt]
                            {\scriptsize 8-bit reg};
    % clock input
    \draw ([xshift=0.1cm]#1.south) -- ([yshift=0.3cm]#1.south) -- ([xshift=-0.1cm]#1.south);
}
\newcommand\DrawHSAReg[2]{%
    % rectangle
    \node (#1) at (#2) [sa-h_sty, minimum height=2cm, minimum width=0.5cm]{};
    \node (#1_text) at (#2) [sa-h_sty, draw=none, rotate=90, inner sep=0pt]{\scriptsize 8-bit reg};
    % clock input
    \draw ([xshift=0.1cm]#1.south) -- ([yshift=0.3cm]#1.south) -- ([xshift=-0.1cm]#1.south);
}

\newcommand\DrawVSAReg[2]{%
    % rectangle
    \node (#1) at (#2) [sa-v_sty, minimum height=0.5cm, minimum width=2cm]{};
    \node (#1_text) at (#2) [sa-v_sty, draw=none, inner sep=0pt]{\scriptsize 32-bit reg};
    % clock input
    \draw ([yshift=0.1cm]#1.west) -- ([xshift=0.3cm]#1.west) -- ([yshift=-0.1cm]#1.west);
}
\newcommand\DrawVffchainReg[2]{%
    % rectangle
    \node (#1) at (#2) [ffchain-v_sty, minimum height=0.5cm, minimum width=2cm]{};
    \node (#1_text) at (#2) [ffchain-v_sty, draw=none, inner sep=0pt]{\scriptsize 32-bit reg};
    % clock input
    \draw ([yshift=0.1cm]#1.west) -- ([xshift=0.3cm]#1.west) -- ([yshift=-0.1cm]#1.west);
}
\newcommand\DrawWReg[2]{%
    % rectangle
    \node (#1) at (#2) [w_sty, minimum height=0.5cm, minimum width=5cm]{};
    \node (#1_text) at (#2) [w_sty, draw=none, inner sep=0pt]{\scriptsize \SAsize{2} 8-bit reg};
    % clock input
    \draw ([yshift=0.1cm]#1.west) -- ([xshift=0.3cm]#1.west) -- ([yshift=-0.1cm]#1.west);
}
\newcommand\DrawChainElem[5]{%
\ifthenelse{\equal{#1}{pool}}{%
    % Element
    \node (#1) at ([xshift=-1.25cm]#2)
          [mac_sty, minimum width=2.5cm, minimum height=0.5cm]{#3};
    % Register
    % rectangle
    \node (#1_reg) at ([xshift=-1.25cm,yshift=-0.5cm]#2)
          [#4, minimum height=0.5cm, minimum width=2.5cm]{};
    \node (#1_reg_text) at ([xshift=-1.25cm,yshift=-0.5cm]#2)
          [#4, draw=none, inner sep=0pt]{\scriptsize 2$\times$ #5-bit reg};
    % clock input
    \draw ([yshift=-0.4cm]#1.west) -- ([xshift=0.3cm,yshift=-0.5cm]#1.west) --
          ([yshift=-0.6cm]#1.west);
}{%
    % Element
    \node (#1) at (#2)
          [mac_sty, minimum width=5cm, minimum height=0.5cm]{#3};
    % Register
    % rectangle
    \node (#1_reg) at ([yshift=-0.5cm]#2) [#4, minimum height=0.5cm, minimum width=5cm]{};
    \node (#1_reg_text) at ([yshift=-0.5cm]#2) [#4, draw=none, inner sep=0pt]
                                               {\scriptsize 2$\times$ #5-bit reg};
    % clock input
    \draw ([yshift=-0.4cm]#1.west) -- ([xshift=0.3cm,yshift=-0.5cm]#1.west) --
          ([yshift=-0.6cm]#1.west);
}
}
\newcommand\DrawMac[3]{%
    \node (#1) at (#2)
          [mac_sty, minimum width=2cm, minimum height=2cm, text width=1.7cm, align=center]
          {MAC#3};
}
\begin{tikzpicture}
    % Weight registers
    \DrawWReg{wreg}{1.5,5}
    % MAC units (DUMMY, to be able to connect weight arrows BEHIND mac units)
    \foreach \row in {0,...,1}{
        \foreach \col in {0,...,1}{
            \pgfmathsetmacro\realrow{int(1-\row)}
            \node (mac_r\realrow c\col_dummy) at (3*\col, 3*\row)
                  [minimum width=2cm, minimum height=2cm]{};
        }
    }
    % Connections (weights)
    \draw[arrowdashed_sty] ([xshift=-2cm]wreg.south) -- ([xshift=-0.5cm]mac_r0c0_dummy.north);
    \draw[arrowdashed_sty] ([xshift=-1.8cm]wreg.south) -- ([xshift=-0.3cm]mac_r1c0_dummy.north);
    \draw[arrowdashed_sty] ([xshift=1cm]wreg.south) -- ([xshift=-0.5cm]mac_r0c1_dummy.north);
    \draw[arrowdashed_sty] ([xshift=1.2cm]wreg.south) -- ([xshift=-0.3cm]mac_r1c1_dummy.north);
    % MAC units
    \foreach \row in {0,...,1}{
        \foreach \col in {0,...,1}{
            \pgfmathsetmacro\realrow{int(1-\row)}
            \DrawMac{mac_r\realrow c\col}{3*\col, 3*\row}{\\$r=\realrow$\\$c=\col$}
        }
    }
    % Skew/ffchain registers
    \DrawHffchainReg{ffchain_h_r0i1}{-2,3}
    \DrawHffchainReg{ffchain_h_r1i1}{-2,0}
    \DrawHffchainReg{ffchain_h_r1i0}{-3,0}
    \DrawVffchainReg{ffchain_v_c0i0}{0,-2}
    \DrawVffchainReg{ffchain_v_c0i1}{0,-3}
    \DrawVffchainReg{ffchain_v_c1i0}{3,-2}
    % SA registers
    \DrawHSAReg{sa_hreg_r0c0}{1.5,3}
    \DrawHSAReg{sa_hreg_r1c0}{1.5,0}
    \DrawVSAReg{sa_vreg_r0c0}{0,1.5}
    \DrawVSAReg{sa_vreg_r0c1}{3,1.5}
    % Post-processing chain & accumulator
    \DrawChainElem{accum}{1.5,-4}{Accumulator}{accum_sty}{32}
    \DrawChainElem{round}{1.5,-5.75}{Rounding}{round_sty}{8}
    \DrawChainElem{nlf}{1.5,-7.5}{NLF}{nlf_sty}{8}
    \DrawChainElem{pool}{1.5,-9.25}{Pool}{pool_sty}{8}
    % Pooling
    \node (poolmux_back) at (1.7,-11.1)
          [draw, trapezium, minimum width=5.25cm, minimum height=1cm, trapezium stretches,
           trapezium angle=-60]{\phantom{Pool bypass}};
    \node (poolmux) at (1.5,-11.2)
          [draw, trapezium, minimum width=5.25cm, minimum height=1cm, trapezium stretches,
           trapezium angle=-60, fill=white]{Pool bypass};
    % I/O
    \node (inp_a) at (-4.3,1.5)
          [input_sty, minimum width=5cm, text width=5cm, align=center, minimum height=1cm,
           rotate=90]
          {Activations\\$[a^{i8}_1, a^{i8}_0]$};
    \node (inp_w) at (1.5,6.25)
          [input_sty, minimum width=5cm, text width=5cm, align=center, minimum height=1cm]
          {Weights\\
           $[[w^{i8}_{0\times0}, w^{i8}_{0\times1}], [w^{i8}_{1\times0}, w^{i8}_{1\times1}]]$};
    \node (inp_b) at (-4.3,-4)
          [input_sty, minimum width=2.5cm, text width=2.5cm, align=center, minimum height=1cm,
           rotate=90]
          {Biases\\$[b^{i32}_1, b^{i32}_0]$};
    \node (outp) at (1.5,-12.75)
          [input_sty, minimum width=5cm, text width=5cm, align=center, minimum height=1cm]
          {Outputs\\$[y^{i8}_1, y^{i8}_0]$};

    % Systolic array indication
    \draw[thick, dashed]
         ([shift={(-1.4,0.5)}]ffchain_h_r0i1.north west)
         rectangle
         ([shift={(1.1,-1.2)}]ffchain_v_c1i0.south east)
         node[anchor=south east]{\scriptsize Systolic Array};

    % Accolades to indicate pipeline groups
    \node (gemm_group) at ([xshift=1.3cm,yshift=1.25cm]mac_r1c1.south east)
          []{\resizebox{0.9cm}{8cm}{\}}};
    \node (gemm_name) at (gemm_group.east) [rotate=-90]{Matrix multiplication};
    \node (postproc_group) at ([xshift=1.3cm,yshift=-1cm]nlf.east)
          []{\resizebox{0.9cm}{5.25cm}{\}}};
    \node (postproc_name) at (postproc_group.east) [rotate=-90]{Post-processing};

    % Connections (activations)
    \draw[arrow_sty] (ffchain_h_r0i1.east) -- (mac_r0c0.west);
    \draw[arrow_sty] (mac_r0c0.east)       -- (sa_hreg_r0c0.west);
    \draw[arrow_sty] (sa_hreg_r0c0.east)   -- (mac_r0c1.west);
    \draw[arrow_sty] (ffchain_h_r1i0.east) -- (ffchain_h_r1i1.west);
    \draw[arrow_sty] (ffchain_h_r1i1.east) -- (mac_r1c0.west);
    \draw[arrow_sty] (mac_r1c0.east)       -- (sa_hreg_r1c0.west);
    \draw[arrow_sty] (sa_hreg_r1c0.east)   -- (mac_r1c1.west);
    % Connections (partial sums)
    \draw[arrow_sty] (mac_r0c0.south)       -- (sa_vreg_r0c0.north);
    \draw[arrow_sty] (sa_vreg_r0c0.south)   -- (mac_r1c0.north);
    \draw[arrow_sty] (mac_r1c0.south)       -- (ffchain_v_c0i0.north);
    \draw[arrow_sty] (ffchain_v_c0i0.south) -- (ffchain_v_c0i1.north);
    \draw[arrow_sty] (mac_r0c1.south)       -- (sa_vreg_r0c1.north);
    \draw[arrow_sty] (sa_vreg_r0c1.south)   -- (mac_r1c1.north);
    \draw[arrow_sty] (mac_r1c1.south)       -- (ffchain_v_c1i0.north);
    % Connections (biases)
    \draw[arrow_sty] (inp_b.south) -- (accum.west);
    % Connections (weights -> wreg)
    \draw[arrow_sty] (inp_w.south) -- (wreg.north);
    % Connections (activations -> ffchain_h)
    \draw[arrow_sty] ([yshift=1.5cm]inp_a.south)  -- (ffchain_h_r0i1.west);
    \draw[arrow_sty] ([yshift=-1.5cm]inp_a.south) -- (ffchain_h_r1i0.west);
    % Connections (ffchain_v -> accumulator)
    \draw[arrow_sty] (ffchain_v_c0i1.south) -- ([xshift=-1.5cm]accum.north);
    \draw[arrow_sty] (ffchain_v_c1i0.south) -- ([xshift=1.5cm]accum.north);
    % Connections (accumulator -> accumulator)
    \draw[arrow_sty] (accum_reg.east) -| ([xshift=0.5cm]accum.east) -- (accum.east);
    % Connections (accumulator -> rounding)
    \draw[arrow_sty] ([xshift=-1.5cm]accum_reg.south) -- ([xshift=-1.5cm]round.north);
    \draw[arrow_sty] ([xshift=1.5cm]accum_reg.south) -- ([xshift=1.5cm]round.north);
    % Connections (rounding -> nlf)
    \draw[arrow_sty] ([xshift=-1.5cm]round_reg.south) -- ([xshift=-1.5cm]nlf.north);
    \draw[arrow_sty] ([xshift=1.5cm]round_reg.south) -- ([xshift=1.5cm]nlf.north);
    % Connections (nlf -> pool)
    \draw[arrow_sty] ([xshift=-1.5cm]nlf_reg.south) -- ([xshift=-1.5cm,yshift=-0.2cm]nlf_reg.south)
                     -| ([xshift=-0.75cm]pool.north);
    \draw[arrow_sty] ([xshift=1.5cm]nlf_reg.south) -- ([xshift=1.5cm,yshift=-0.4cm]nlf_reg.south)
                     -| ([xshift=0.75cm]pool.north);
    % Connections (nlf -> poolmux)
    \draw[dotarrow_sty] ([xshift=-1.57cm,yshift=-0.2cm]nlf_reg.south) -|
                        ([xshift=1.3cm]poolmux.north);
    \draw[dotarrow_sty] ([xshift=1.5cm,yshift=-0.33cm]nlf_reg.south) --
                        ([xshift=1.3cm]poolmux_back.north);
    % Connections (pool -> pool)
    \draw[arrow_sty] ([xshift=-0.75cm]pool_reg.south) --
                     ([xshift=-0.75cm,yshift=-0.2cm]pool_reg.south) -|
                     ([xshift=-1.3cm]poolmux.north);
    \draw[arrow_sty] ([xshift=0.75cm]pool_reg.south) --
                     ([xshift=0.75cm,yshift=-0.2cm]pool_reg.south) -|
                     ([xshift=-1.3cm]poolmux_back.north);
    \draw[arrow_sty] (pool_reg.east) -| ([xshift=0.25cm]pool.east) -- (pool.east);
    % Connections (pool -> poolmux)
    % Connections (poolmux -> outputs)
    \draw[arrow_sty] ([xshift=-1.5cm]poolmux.south) -- ([xshift=-1.5cm]outp.north);
    \draw[arrow_sty] ([xshift=1.5cm]poolmux.south) -- ([xshift=1.5cm]outp.north);

    % Activation/partial sum flow
    \draw[arrow_sty, line width=0.1cm, colFlowPart]
        ([xshift=0.22cm,yshift=0.05cm]mac_r0c1.north east)
        node[anchor=north west, text width=1cm]{part. sum flow} --
        ([xshift=0.25cm,yshift=-0.5cm]mac_r1c1.south east);
    \draw[arrow_sty, line width=0.1cm, colFlowAct]
        ([xshift=-0.15cm,yshift=0.25cm]mac_r0c0.north west)
        node[anchor=east, text width=2.4cm, align=right]{activation flow} --
        ([xshift=0.5cm,yshift=0.25cm]mac_r0c1.north east);

    % Reg labels
    \node (w-reg) at (wreg.west) [anchor=east]{\scriptsize \textbf{w-reg}};
    \node (ffchain-v-reg) at (ffchain_v_c0i0.north west)
          [xshift=-0.2cm,yshift=0.3cm,anchor=east,rotate=90]{\scriptsize \textbf{sa-ffchain-v-reg}};
    \node (ffchain-h-reg) at (ffchain_h_r1i0.south west)
          [yshift=-0.2cm,xshift=-0.1cm,anchor=west]{\scriptsize \textbf{sa-ffchain-h-reg}};
    \node (sa-v-reg) at (sa_vreg_r0c0.west) [anchor=east]{\scriptsize \textbf{sa-v-reg}};
    \node (sa-h-reg) at (sa_hreg_r1c0.south) [anchor=north]{\scriptsize \textbf{sa-h-reg}};
    \node (accum-reg) at (accum_reg.west) [anchor=east]{\scriptsize \textbf{accum-reg}};
    \node (round-reg) at (round_reg.west) [anchor=east]{\scriptsize \textbf{round-reg}};
    \node (nlf-reg) at (nlf_reg.west) [anchor=east]{\scriptsize \textbf{nlf-reg}};
    \node (pool-reg) at (pool_reg.west) [anchor=east]{\scriptsize \textbf{pool-reg}};
\end{tikzpicture}
}


==> fig/simulation_fi_setup.tex <==
% Dependencies:
% \usepackage{tikz}
% \usetikzlibrary{backgrounds}
{
\renewcommand*{\ttdefault}{qcr}
\fontfamily{qhv}\selectfont

\def\styLineSize{0.05cm}
\pgfmathsetmacro\styLineSizeHalf{\styLineSize / 2}
\tikzstyle{sty-arrow}=[line width=0.1cm, >=stealth]
\tikzstyle{sty-pipeline}=[draw, line width=\styLineSize, fill=green!20!yellow!20!white]
\tikzstyle{sty-ecc-mem}=[draw, line width=\styLineSize, densely dashdotted, fill=red!40!white]
\tikzstyle{sty-tmr-logic}=[draw, line width=\styLineSize, densely dashed, fill=red!60!blue!20!white]
\tikzstyle{sty-iopad}=[draw, squarecross, line width=\styLineSize,
                       minimum width=0.5cm, minimum height=0.5cm, inner sep=0pt]

\begin{tikzpicture}
    % Detail of pipeline
    % ------------------
    \node[draw, dashed, minimum width=5.5cm, minimum height=11.5cm, anchor=north west]
          (pipeline-detail) at (0,0) {};
    \node[anchor=north west] (pipeline-detail-text) at (pipeline-detail.north west)
         {\large Data pipeline};
    %\draw[densely dashed, line width=0.05cm] (pipeline.north east) -- (pipeline-detail.north west);
    %\draw[densely dashed, line width=0.05cm] (pipeline.south east) -- (pipeline-detail.south west);

    \node[sty-pipeline, minimum width=3.5cm, minimum height=3.5cm, anchor=north,
          text width=3.5cm, align=center, inner sep=0pt, yshift=-1.5cm, xshift=0.5cm]
          (pipeline-detail-sa) at (pipeline-detail.north) {Systolic Array};
    \node[sty-pipeline, minimum width=3.5cm, minimum height=0.8cm, anchor=north,
          text width=3.5cm, align=center, inner sep=0pt, yshift=-0.5cm]
          (pipeline-detail-acc) at (pipeline-detail-sa.south) {Accumulator};
    \node[sty-pipeline, minimum width=3.5cm, minimum height=0.8cm, anchor=north,
          text width=3.5cm, align=center, inner sep=0pt, yshift=-0.5cm]
          (pipeline-detail-round) at (pipeline-detail-acc.south) {Rounding};
    \node[sty-pipeline, minimum width=3.5cm, minimum height=0.8cm, anchor=north,
          text width=3.5cm, align=center, inner sep=0pt, yshift=-0.5cm]
          (pipeline-detail-nlf) at (pipeline-detail-round.south) {Non-Linear Function};
    \node[sty-pipeline, minimum width=3.5cm, minimum height=0.8cm, anchor=north,
          text width=3.5cm, align=center, inner sep=0pt, yshift=-0.5cm]
          (pipeline-detail-pool) at (pipeline-detail-nlf.south) {(Optional) pooling};

    \node[sty-ecc-mem, minimum width=1cm, minimum height=0.5cm, rotate=90, yshift=0.7cm]
          (pipeline-detail-amem) at (pipeline-detail-sa.west) {AMEM};
    \node[sty-ecc-mem, minimum width=1cm, minimum height=0.5cm, rotate=90, yshift=0.7cm]
          (pipeline-detail-bmem) at (pipeline-detail-acc.west) {BMEM};
    \node[sty-ecc-mem, minimum width=1cm, minimum height=0.5cm, yshift=0.7cm]
          (pipeline-detail-wmem) at (pipeline-detail-sa.north) {WMEM};
    \node[sty-ecc-mem, minimum width=1.5cm, minimum height=0.5cm, yshift=-0.7cm]
          (pipeline-detail-amemwb) at (pipeline-detail-pool.south) {AMEM (write back)};

    \draw[sty-arrow, ->] (pipeline-detail-wmem) -- (pipeline-detail-sa.north);
    \draw[sty-arrow, ->] (pipeline-detail-amem) -- (pipeline-detail-sa.west);
    \draw[sty-arrow, ->] (pipeline-detail-bmem) -- (pipeline-detail-acc.west);
    \draw[sty-arrow, ->] (pipeline-detail-pool.south) -- (pipeline-detail-amemwb);

    \draw[sty-arrow, ->] (pipeline-detail-sa.south) -- (pipeline-detail-acc.north);
    \draw[sty-arrow, ->] (pipeline-detail-acc.south) -- (pipeline-detail-round.north);
    \draw[sty-arrow, ->] (pipeline-detail-round.south) -- (pipeline-detail-nlf.north);
    \draw[sty-arrow, ->] (pipeline-detail-nlf.south) -- (pipeline-detail-pool.north);

    % Simulation framework
    % --------------------
    \node[draw, dashed, minimum width=19cm, minimum height=16.5cm, anchor=north west]
          (framework) at ([shift={(-1,1)}]pipeline-detail.north west) {};
    \node[anchor=north] (framework-text) at (framework.north) {\LARGE Fault injection framework};
    \begin{scope}[on background layer]
    \node[draw, thick, anchor=north west, xshift=0.5cm, minimum width=11cm, text width=11cm,
    inner sep=8pt, align=left, fill=white] (framework-code) at (pipeline-detail.north east) {%
        \ttfamily
        RTL.WMEM = dnn\_model.weights;
        \\
        RTL.BMEM = dnn\_model.biases;
        \\\ \\
        \textbf{for} image \textbf{in} image\_set
        \\
        \quad RTL.AMEM = image;
        \\
        \quad \textcolor{brown}{// Obtain golden reference}
        \\
        \quad \textbf{for} cycle \textbf{in} model\_cycles
        \\
        \quad\quad \#T\textsubscript{clk/2} clk = 0;
        \\
        \quad\quad \#T\textsubscript{clk/2} clk = 1;
        \\
        \quad golden = RTL.amem\_wb;
        \\
        \quad \textcolor{brown}{// log golden data}
        \\
        \quad \textbf{log}(image, model\_cycles, golden);
        \\\ \\
        \quad \textcolor{brown}{// Fault injection}
        \\
        \quad \textbf{for} iter \textbf{in} iterations
        \\
        \quad\quad fault\_ff = \$random(RTL.ff\_nodes);
        \\
        \quad\quad fault\_cycle = \$random(0, dnn\_model.cycles);
        \\
        \quad\quad \textbf{for} cycle \textbf{in} (0,...,dnn\_model.cycles)
        \\
        \quad\quad\quad \textbf{if} cycle == fault\_cycle
        \\
        \quad\quad\quad\quad fault\_inject(RTL.node(fault\_ff));
        \\
        \quad\quad\quad \#T\textsubscript{clk/2} clk = 0;
        \\
        \quad\quad\quad \#T\textsubscript{clk/2} clk = 1;
        \\
        \quad\quad injected = RTL.amem\_wb;
        \\
        \quad\quad \textcolor{brown}{// log fault injection data}
        \\
        \quad\quad \textbf{log}(iter, fault\_cycle, fault\_ff, injected);
    };

    % Arrows
    % ------
    \draw[sty-arrow, ->, color=cyan]
         ([shift={(0.2,-0.4)}]framework-code.north west)
         to[out=180,in=90] (pipeline-detail-wmem.north);
    \draw[sty-arrow, ->, color=cyan]
         ([shift={(0.2,-1)}]framework-code.north west) to[out=200,in=0] +(-5,-0.3)
         to[out=180,in=180] (pipeline-detail-bmem.north);
    \draw[sty-arrow, ->, color=cyan]
         ([shift={(0.7,-2.55)}]framework-code.north west)
         to[out=180,in=180] (pipeline-detail-amem.north);
    \draw[sty-arrow, ->, color=green!40!blue]
         (pipeline-detail-amemwb.south)
         to[out=-70,in=-60] ([shift={(13.5,0)}]pipeline-detail-amemwb.south)
         to[out=120,in=0] ([shift={(6.4,1.5)}]framework-code.south west);
    \draw[sty-arrow, ->, color=green!40!blue]
         ([shift={(13.5,0)}]pipeline-detail-amemwb.south)
         to[out=60,in=0] ([shift={(5.4,8.35)}]framework-code.south west);

    \foreach \pipelinenode in {pipeline-detail-sa,pipeline-detail-acc,pipeline-detail-round,pipeline-detail-nlf,pipeline-detail-pool} {
        \draw[sty-arrow, ->, color=red]
             ([shift={(1.7,3.1)}]framework-code.south west)
             to[out=180,in=0] (\pipelinenode.east);
    }

    \end{scope}
\end{tikzpicture}
}

